High-performance Time Series Anomaly Discovery on Graphics Processors

Currently, discovering subsequence anomalies in time series remains one of the most topical research problems. A subsequence anomaly refers to successive points in time that are collectively abnormal, although each point is not necessarily an outlier. Among a large number of approaches to discovering subsequence anomalies, the discord concept is considered one of the best. A time series discord is intuitively defined as a subsequence of a given length that is maximally far away from its non-overlapping nearest neighbor. Recently introduced the MERLIN algorithm discovers time series discords of every possible length in a specified range, thereby eliminating the need to set even that sole parameter to discover discords in a time series. However, MERLIN is serial and its parallelization could increase the performance of discords discovery. In this article, we introduce a novel parallelization scheme for GPUs, called PALMAD, Parallel Arbitrary Length MERLIN-based Anomaly Discovery. As opposed to its serial predecessor, PALMAD employs recurrent formulas we have derived to avoid redundant calculations, and advanced data structures for the efficient implementation of parallel processing. Experimental evaluation over real-world and synthetic time series shows that our algorithm outperforms parallel analogs. We also apply PALMAD to discover anomalies in a real-world time series employing our proposed discord heatmap technique to illustrate the results.

==> plots/avgruntime-wrt-discord-length-ranges-bar-plot.tex <==
\begin{figure}[ht!]
	\centering
	\begin{subfigure}{\textwidth}	
	\begin{minipage}[t]{0.49\linewidth}
		\begin{tikzpicture}
			\begin{axis} [ybar=2pt,
			bar width = 12pt,
			xtick = data,
			%ymode=log,
			font=\footnotesize,
			log origin=infty,
			nodes near coords style={above},
			every node near coord/.append style={
				align=center,
				yshift=-1pt,
				font=\tiny
			},
			legend style={
				legend pos=north west,
				legend cell align=left,
				font=\scriptsize
			},
			legend image code/.code={
				\draw [#1] (0cm,-0.1cm) rectangle (0.15cm,0.15cm); },
			height=4.5cm,
			width=\textwidth,
			xlabel={\textbf{Discord length range}, \(\times 458\)},
			ylabel={\textbf{Runtime, s}},
			ylabel style = {text width=4.5cm, align=center},
			y tick label style={/pgf/number format/.cd,%
				scaled y ticks = false,
				set thousands separator={\,},
				fixed},
			enlarge y limits = {value = .1, upper},
			enlarge x limits = 0.15,
			x tick label style={rotate=0},
			symbolic x coords={2, 4, 6, 8, 10},
			x tick label style={align=center},
			]
			
			\addplot[fill=green4,draw=black!90] coordinates {(2, 325.78) (4, 1084.58) (6, 1990.53) (8, 3004.71) (10, 4516.17)};
			
			\addplot[only marks, nodes near coords, point meta=explicit symbolic] coordinates { (2, 325.78) [325.78] (4, 1084.58) [1~084.58] (6, 1990.53) [1~990.53] (8, 3004.71) [3~004.71] (10, 4516.17) [4~516.17]}; 
			
			\end{axis}
		\end{tikzpicture}
		\end{minipage}
		\hfill
		\begin{minipage}[t]{0.49\linewidth}
			\begin{tikzpicture}
				\begin{axis} [ybar=2pt,
				bar width = 12pt,
				xtick = data,
				%ymode=log,
				font=\footnotesize,
				log origin=infty,
				%nodes near coords,
				nodes near coords style={above},
				every node near coord/.append style={
					align=center,
					font=\tiny,
					rotate=0,
				},
				legend style={
					legend pos=north west,
					legend cell align=left,
					font=\scriptsize
				},
				legend image code/.code={
					\draw [#1] (0cm,-0.1cm) rectangle (0.15cm,0.15cm); },
				height=4.5 cm,
				width=\textwidth,
				xlabel={\textbf{Discord length range}, \(\times 458\)},
				ylabel style = {text width=4.5cm, align=center},
				ylabel={\textbf{Average runtime\\per discord, s}},
				enlarge y limits = {value = .1, upper},
				enlarge x limits = 0.15,
				x tick label style={rotate=0},
				symbolic x coords={2, 4, 6, 8, 10},
				x tick label style={align=center},
				]
				
				\addplot[fill=green4,draw=black!90] coordinates {(2, 0.71) (4, 0.79) (6, 0.87) (8, 0.94) (10, 1.1)};
						
				\addplot[only marks, nodes near coords, point meta=explicit symbolic] coordinates { (2, 0.71) [0.71] (4, 0.79) [0.79] (6, 0.87) [0.87] (8, 0.94) [0.94] (10, 1.1) [1.1]}; 
				
				\end{axis}
			\end{tikzpicture} 
		\end{minipage}
	\caption{Real dataset (Koski-ECG)}
	\end{subfigure}
	\hfill
	\begin{subfigure}{\textwidth}	
		\centering	
		\begin{minipage}[t]{0.49\linewidth}
		\begin{tikzpicture}
			\begin{axis} [ybar=2pt,
			bar width = 12pt,
			xtick = data,
			%ymode=log,
			font=\footnotesize,
			log origin=infty,
			nodes near coords style={above},
			every node near coord/.append style={
				align=center,
				yshift=-1pt,
				font=\tiny
			},
			legend style={
				legend pos=north west,
				legend cell align=left,
				font=\scriptsize
			},
			legend image code/.code={
				\draw [#1] (0cm,-0.1cm) rectangle (0.15cm,0.15cm); },
			height=4.5cm,
			width=\textwidth,
			xlabel={\textbf{Discord length range}, \(\times 128\)},
			ylabel={\textbf{Runtime, s}},
			ylabel style = {text width=4.5cm, align=center},
			y tick label style={/pgf/number format/.cd,%
				scaled y ticks = false,
				set thousands separator={\,},
				fixed},			
			enlarge y limits = {value = .1, upper},
			enlarge x limits = 0.15,
			x tick label style={rotate=0},
			symbolic x coords={2, 4, 6, 8, 10},
			x tick label style={align=center},
			]
			
			\addplot[fill=green4,draw=black!90] coordinates {(2, 1 376.89) (4, 4 365.74) (6, 7 446.32) (8, 10 652.79) (10, 14 499.20)};
			
			\addplot[only marks, nodes near coords, point meta=explicit symbolic] coordinates { (2, 1376.89) [1~376.89] (4, 4365.74) [4~365.74] (6, 7446.32) [7~446.32] (8, 10652.79) [10~652.79] (10, 14499.20) [14~499.20]}; 
		
			\end{axis}
		\end{tikzpicture}
	\end{minipage}
	\hfill
	\begin{minipage}[t]{0.49\linewidth}			
		\begin{tikzpicture}
			\begin{axis} [ybar=2pt, 
			bar width = 12pt,
			xtick = data,
			%ymode=log,
			font=\footnotesize,
			log origin=infty,
			nodes near coords style={above},
			every node near coord/.append style={
				align=center,
				font=\tiny,
				rotate=0,
			},
			legend style={
				legend pos=north west,
				legend cell align=left,
				font=\scriptsize
			},
			legend image code/.code={
				\draw [#1] (0cm,-0.1cm) rectangle (0.15cm,0.15cm); },
			height=4.5cm,
			width=\textwidth,
			xlabel={\textbf{Discord length range}, \(\times 128\)},
			ylabel style = {text width=4.5cm, align=center},
			ylabel={\textbf{Average runtime\\per discord, s}},
			enlarge y limits = {value = .1, upper},
			enlarge x limits = 0.15,
			x tick label style={rotate=0},
			symbolic x coords={2, 4, 6, 8, 10},
			x tick label style={align=center},
			]
			
			\addplot[fill=green4,draw=black!90] coordinates {(2, 10.76) (4, 11.37) (6, 11.63) (8, 11.89) (10, 12.59)};
			
			\addplot[only marks, nodes near coords, point meta=explicit symbolic] coordinates { (2, 10.76) [10.76] (4, 11.37) [11.37] (6, 11.63) [11.63] (8, 11.89) [11.89] (10, 12.59) [12.59]}; 
			
			\end{axis}
		\end{tikzpicture} 
		\end{minipage}
	\caption{Synthetic dataset (RandomWalk1M)}
	\end{subfigure}
	\vspace{5pt}
	\caption{Scalability of the \ParMERLIN{} algorithm w.r.t. the discord length range}
	\label{fig:Scalability-DiscordLengthRange}
\end{figure}

==> plots/avgruntime-wrt-discord-length-ranges-line-plot.tex <==
\begin{figure}[ht!]
	\centering
	\begin{subfigure}{\textwidth}	
	\begin{minipage}[t]{0.49\linewidth}
		\begin{tikzpicture}
			\begin{axis} 
			[
			font=\footnotesize,
			nodes near coords style={above},
			every node near coord/.append style={
				align=center,
				xshift=-5pt,
				yshift=0pt,
				font=\tiny,
				color=black,
				/pgf/number format/.cd,
				set thousands separator={\,},
				fixed,
			},
			height=4.5cm,
			width=\textwidth,
			xlabel={\textbf{Discord length range}, \(\times 458\)},
			ylabel={\textbf{Runtime, s}},
			ylabel style = {text width=4.5cm, align=center},
			y tick label style={/pgf/number format/.cd,%
				scaled y ticks = false,
				set thousands separator={\,},
				fixed},
			enlarge y limits = {value = .2, upper},
			%symbolic x coords={2, 4, 6, 8, 10},
			]
			
			\addplot[mark=*, OliveGreen, mark options={fill=OliveGreen}, nodes near coords] coordinates {(2, 325.78) (4, 1084.58) (6, 1990.53) (8, 3004.71) (10, 4516.17)};
			
			\end{axis}
		\end{tikzpicture}
		\end{minipage}
		\hfill
		\begin{minipage}[t]{0.49\linewidth}
			\begin{tikzpicture}
				\begin{axis} [
				font=\footnotesize,
				nodes near coords style={above},
				every node near coord/.append style={
					align=center,
					xshift=-5pt,
					font=\tiny,
					rotate=0,
					color=black
				},
				height=4.5cm,
				width=\textwidth,
				xlabel={\textbf{Discord length range}, \(\times 458\)},
				ylabel style = {text width=4.5cm, align=center},
				ylabel={\textbf{Average runtime\\per discord, s}},
				enlarge y limits = {value = .2, upper},
				%symbolic x coords={2, 4, 6, 8, 10},
				]
				
				\addplot[mark=*, OliveGreen, mark options={fill=OliveGreen}, nodes near coords] coordinates {(2, 0.71) (4, 0.79) (6, 0.87) (8, 0.94) (10, 1.1)};
				
				\end{axis}
			\end{tikzpicture} 
		\end{minipage}
	\caption{Real dataset (Koski-ECG)}
	\end{subfigure}
	\hfill
	\begin{subfigure}{\textwidth}	
		\centering	
		\begin{minipage}[t]{0.49\linewidth}
		\begin{tikzpicture}
			\begin{axis} [
			font=\footnotesize,
			nodes near coords style={above},
			every node near coord/.append style={
				align=center,
				xshift=-5pt,
				yshift=0pt,
				font=\tiny,
				color=black,
				/pgf/number format/.cd,
				set thousands separator={\,},
				fixed,
			},
			height=4.5cm,
			width=\textwidth,
			xlabel={\textbf{Discord length range}, \(\times 128\)},
			ylabel={\textbf{Runtime, s}},
			ylabel style = {text width=4.5cm, align=center},
			y tick label style={/pgf/number format/.cd,%
				scaled y ticks = false,
				set thousands separator={\,},
				fixed},			
			enlarge y limits = {value = .2, upper},
			%symbolic x coords={2, 4, 6, 8, 10},
			]
			
			\addplot[mark=*, OliveGreen, mark options={fill=OliveGreen}, nodes near coords] coordinates {(2, 1 376.89) (4, 4 365.74) (6, 7 446.32) (8, 10 652.79) (10, 14 499.20)};
			
			\end{axis}
		\end{tikzpicture}
	\end{minipage}
	\hfill
	\begin{minipage}[t]{0.49\linewidth}			
		\begin{tikzpicture}
			\begin{axis} [
			font=\footnotesize,
			nodes near coords style={above},
			every node near coord/.append style={
				align=center,
				font=\tiny,
				rotate=0,
				xshift=-5pt,
				color=black
			},
			height=4.5cm,
			width=\textwidth,
			xlabel={\textbf{Discord length range}, \(\times 128\)},
			ylabel style = {text width=4.5cm, align=center},
			ylabel={\textbf{Average runtime\\per discord, s}},
			enlarge y limits = {value = .2, upper},
			%symbolic x coords={2, 4, 6, 8, 10},
			]
			
			\addplot[mark=*, OliveGreen, mark options={fill=OliveGreen}, nodes near coords] coordinates {(2, 10.76) (4, 11.37) (6, 11.63) (8, 11.89) (10, 12.59)};
	
			\end{axis}
		\end{tikzpicture} 
		\end{minipage}
	\caption{Synthetic dataset (RandomWalk1M)}
	\end{subfigure}
	\vspace{5pt}
	\caption{Scalability of the \ParMERLIN{} algorithm w.r.t. the discord length range}
	\label{fig:Scalability-DiscordLengthRange}
\end{figure}

==> plots/avgruntime-wrt-seglen.tex <==
\begin{figure}[ht!]
	\centering
	\begin{subfigure}{0.6\textwidth}	
		\centering
		\begin{tikzpicture}
			\begin{axis} [ybar=2pt,
			bar width = 9pt,
			xtick = data,
			%ymode=log,
			font=\footnotesize,
			log origin=infty,
			nodes near coords style={above},
			every node near coord/.append style={
				align=center,
				yshift=-1pt,
				font=\tiny
			},
			legend style={
				legend pos=north west,
				legend cell align=left,
				font=\scriptsize
			},
			legend image code/.code={
				\draw [#1] (0cm,-0.1cm) rectangle (0.15cm,0.15cm); },
			height=6.5cm,
			width=\textwidth,
			ylabel style = {text width=6.5cm, align=center},
			ylabel={\textbf{Average runtime per discord, ms}},
			enlarge y limits = {value = .1, upper},
			enlarge x limits = 0.15,
			x tick label style={rotate=0},
			symbolic x coords={Space shuttle, Respiration, ECG2, Power demand, ECG},
			x tick label style={align=center},
			xticklabels = {Space\\shuttle, Respiration, ECG2, Power\\demand, ECG}
			]
			
			\addplot[fill=green4,draw=black!90] coordinates {(Space shuttle, 45.2) (Respiration, 237.2) (ECG2, 311.9) (Power demand, 396.0) (ECG, 496.6)};
			
			\addplot[fill=green4,draw=black!90, postaction={pattern=north west lines}] coordinates {(Space shuttle, 36.9) (Respiration,196.8) (ECG2,233.0) (Power demand,262.1) (ECG,419.7)};
			
			\addplot[fill=green4,draw=black!90, postaction={pattern=horizontal lines}] coordinates {(Space shuttle, 33.8) (Respiration, 179.9) (ECG2, 197.9) (Power demand, 198.6) (ECG, 387.2)};
			
			\addplot[only marks, nodes near coords, point meta=explicit symbolic] coordinates { (Space shuttle, 45.2) [45.2] (Respiration, 237.2) [237.2] (ECG2, 311.9) [311.9] (Power demand, 396.0) [396.0] (ECG, 496.6) [496.6]}; 
			
			\addplot[only marks, nodes near coords, point meta=explicit symbolic, xshift=2pt] coordinates {(Space shuttle, 36.9) [36.9] (Respiration, 196.8) [196.8] (ECG2, 233.0) [233.0] (Power demand, 262.1) [262.1] (ECG, 419.7) [419.7]};
			
			\addplot[only marks, nodes near coords, point meta=explicit symbolic, xshift=2pt] coordinates {(Space shuttle, 33.8) [33.8] (Respiration, 179.9) [179.9] (ECG2, 197.9) [197.9] (Power demand, 198.6) [198.6] (ECG, 387.2) [387.2] };
			
			\legend{\textit{seglen} = 128, \textit{seglen} = 256, \textit{seglen} = 512};
			
			\end{axis}
		\end{tikzpicture}
	\end{subfigure}
	\hfill
	\begin{subfigure}{0.39\textwidth}	
		\centering			
		\begin{tikzpicture}
			\begin{axis} [ybar=2pt,
			bar width = 9pt,
			xtick = data,
			ymode=log,
			ytick={100000,200000,300000,400000,600000},
			yticklabels={1$\cdot 10^5$,2$\cdot 10^5$,3$\cdot 10^5$,4$\cdot 10^5$,6$\cdot 10^5$},
			font=\footnotesize,
			log origin=infty,
			nodes near coords style={above},
			every node near coord/.append style={
				yshift=-2pt,
				font=\tiny,
				rotate=90,
				anchor=west
			},
			legend style={
				legend pos=north west,
				legend cell align=left,
				font=\scriptsize
			},
			legend image code/.code={
				\draw [#1] (0cm,-0.1cm) rectangle (0.15cm,0.15cm); },
			height=6.5cm,
			width=0.8\textwidth,
			ylabel style = {text width=6.5cm, align=center},
			ylabel={\textbf{Average runtime per discord, ms \\ (log scale)}},
			enlarge y limits = {value = .3, upper},
			enlarge x limits = 0.55,
			x tick label style={rotate=0},
			symbolic x coords={RandomWalk1M, RandomWalk2M},
			x tick label style={align=center},
			xticklabels = {Random\\Walk1M, Random\\Walk2M}
			]
			
			\addplot[fill=green4,draw=black!90] coordinates {(RandomWalk1M, 110255.6) (RandomWalk2M, 430711.7)};
			
			\addplot[fill=green4,draw=black!90, postaction={pattern=north west lines}] coordinates {(RandomWalk1M, 108561.3) (RandomWalk2M, 428368.0)};
			
			\addplot[fill=green4,draw=black!90, postaction={pattern=horizontal lines}] coordinates {(RandomWalk1M, 107667.0) (RandomWalk2M, 425177.3)};
			
			\addplot[only marks, nodes near coords, point meta=explicit symbolic] coordinates { (RandomWalk1M, 110255.6) [110~255.6] (RandomWalk2M, 430711.7) [430~711.7]}; 
			
			\addplot[only marks, nodes near coords, point meta=explicit symbolic, xshift=0pt] coordinates {(RandomWalk1M, 108561.3) [108~561.3] (RandomWalk2M, 428368.0) [428~368.0]};
			
			\addplot[only marks, nodes near coords, point meta=explicit symbolic, xshift=0pt] coordinates {(RandomWalk1M, 107667.0) [107~667.0] (RandomWalk2M, 425177.3) [425~177.3]};
			
			%\legend{seglen = 128, seglen = 256, seglen = 512};
			
			\end{axis}
		\end{tikzpicture} 
	\end{subfigure}
	\caption{Scalability of the \ParMERLIN{} algorithm w.r.t. the segment length}
	\label{fig:Scalability}
\end{figure}

==> plots/avgruntime-wrt-ts-lengths-bar-plot.tex <==
\begin{figure}[ht!]
	\centering
	\begin{subfigure}{\textwidth}	
		\begin{minipage}[t]{0.49\linewidth}
			\begin{tikzpicture}
				\begin{axis} [ybar=2pt,
				bar width = 12pt,
				xtick = data,
				%ymode=log,
				font=\footnotesize,
				log origin=infty,
				nodes near coords style={above},
				every node near coord/.append style={
					align=center,
					yshift=-1pt,
					font=\tiny
				},
				legend style={
					legend pos=north west,
					legend cell align=left,
					font=\scriptsize
				},
				legend image code/.code={
					\draw [#1] (0cm,-0.1cm) rectangle (0.15cm,0.15cm); },
				height=4.5cm,
				width=\textwidth,
				xlabel={\textbf{Time series length}},
				ylabel={\textbf{Runtime, s}},
				ylabel style = {text width=4.5cm, align=center},
				enlarge y limits = {value = .1, upper},
				enlarge x limits = 0.15,
				x tick label style={rotate=0},
				symbolic x coords={5K, 10K, 25K, 50K, 75K, 100K},
				x tick label style={align=center},
				]
				
				\addplot[fill=green4,draw=black!90] coordinates {(5K, 26.87) (10K, 52.70) (25K, 131.71) (50K, 210.82) (75K, 257.05) (100K, 324.24)};
				
				\addplot[only marks, nodes near coords, point meta=explicit symbolic] coordinates {(5K, 26.87) [26.87] (10K, 52.70) [52.70] (25K, 131.71) [131.71] (50K, 210.82) [210.82] (75K, 257.05) [257.05] (100K, 324.24) [324.24]}; 
				
				\end{axis}
			\end{tikzpicture}
		\end{minipage}
		\hfill
		\begin{minipage}[t]{0.49\linewidth}
			\begin{tikzpicture}
				\begin{axis} [ybar=2pt,
				bar width = 12pt,
				xtick = data,
				%ymode=log,
				font=\footnotesize,
				log origin=infty,
				nodes near coords style={above},
				every node near coord/.append style={
					align=center,
					font=\tiny,
					rotate=0,
				},
				legend style={
					legend pos=north west,
					legend cell align=left,
					font=\scriptsize
				},
				legend image code/.code={
					\draw [#1] (0cm,-0.1cm) rectangle (0.15cm,0.15cm); },
				height=4.5cm,
				width=\textwidth,
				xlabel={\textbf{Time series length}},
				ylabel style = {text width=4.5cm, align=center},
				ylabel={\textbf{Average runtime\\per discord, s}},
				enlarge y limits = {value = .1, upper},
				enlarge x limits = 0.15,
				x tick label style={rotate=0},
				symbolic x coords={5K, 10K, 25K, 50K, 75K, 100K},
				x tick label style={align=center},
				]
				
				\addplot[fill=green4,draw=black!90] coordinates {(5K, 0.06) (10K, 0.12) (25K, 0.29) (50K, 0.46) (75K, 0.56) (100K, 0.71)};
				
				\addplot[only marks, nodes near coords, point meta=explicit symbolic] coordinates {(5K, 0.06) [0.06] (10K, 0.12) [0.12] (25K, 0.29) [0.29] (50K, 0.46) [0.46] (75K, 0.56) [0.56] (100K, 0.71) [0.71]}; 
				
				\end{axis}
			\end{tikzpicture} 
		\end{minipage}
		\caption{Real dataset (Koski-ECG, discord range is 458..916)}
	\end{subfigure}
	\hfill
	\begin{subfigure}{\textwidth}	
	\begin{minipage}[t]{0.49\linewidth}
		\begin{tikzpicture}
			\begin{axis} [ybar=2pt,
				bar width = 12pt,
				xtick = data,
				%ymode=log,
				font=\footnotesize,
				log origin=infty,
				nodes near coords style={above},
				every node near coord/.append style={
					align=center,
					yshift=-1pt,
					font=\tiny
				},
				legend style={
					legend pos=north west,
					legend cell align=left,
					font=\scriptsize
				},
				legend image code/.code={
					\draw [#1] (0cm,-0.1cm) rectangle (0.15cm,0.15cm); },
				height=4.5cm,
				width=\textwidth,
				xlabel={\textbf{Time series length}},
				ylabel={\textbf{Runtime, s}},
				ylabel style = {text width=4.5cm, align=center},
				y tick label style={/pgf/number format/.cd,%
					scaled y ticks = false,
					set thousands separator={\,},
					fixed},
				enlarge y limits = {value = .1, upper},
				enlarge x limits = 0.15,
				x tick label style={rotate=0},
				symbolic x coords={50K, 100K, 250K, 500K, 750K, 1M},
				x tick label style={align=center},
				]
				
				\addplot[fill=green4,draw=black!90] coordinates {(50K, 58.62) (100K, 139.90) (250K, 380.25) (500K, 731.80) (750K, 997.41) (1M, 1376.78)};
				
				\addplot[only marks, nodes near coords, point meta=explicit symbolic] coordinates {(50K, 58.62) [58.62] (100K, 139.90) [139.90] (250K, 380.25) [380.25] (500K, 731.80) [731.80] (750K, 997.41) [997.41] (1M, 1376.78) [1~376.78]}; 
				
			\end{axis}
		\end{tikzpicture}
	\end{minipage}
	\hfill
	\begin{minipage}[t]{0.49\linewidth}
		\begin{tikzpicture}
			\begin{axis} [ybar=2pt, 
				bar width = 12pt,
				xtick = data,
				%ymode=log,
				font=\footnotesize,
				log origin=infty,
				nodes near coords style={above},
				every node near coord/.append style={
					align=center,
					font=\tiny,
					rotate=0,
				},
				legend style={
					legend pos=north west,
					legend cell align=left,
					font=\scriptsize
				},
				legend image code/.code={
					\draw [#1] (0cm,-0.1cm) rectangle (0.15cm,0.15cm); },
				height=4.5cm,
				width=\textwidth,
				xlabel={\textbf{Time series length}},
				ylabel style = {text width=4.5cm, align=center},
				ylabel={\textbf{Average runtime\\per discord, s}},
				enlarge y limits = {value = .1, upper},
				enlarge x limits = 0.15,
				x tick label style={rotate=0},
				symbolic x coords={50K, 100K, 250K, 500K, 750K, 1M},
				x tick label style={align=center},
				]
				
				\addplot[fill=green4,draw=black!90] coordinates {(50K, 0.46) (100K, 1.09) (250K, 2.97) (500K, 5.72) (750K, 7.79) (1M, 10.76)};
				
				\addplot[only marks, nodes near coords, point meta=explicit symbolic] coordinates {(50K, 0.46) [0.46] (100K, 1.09) [1.09] (250K, 2.97) [2.97] (500K, 5.72) [5.72] (750K, 7.79) [7.79] (1M, 10.76) [10.76]}; 
				
			\end{axis}
		\end{tikzpicture} 
	\end{minipage}
	\caption{Synthetic dataset (RandomWalk1M, discord range is 128..256)}
	\end{subfigure}

	\vspace{5pt}
	\caption{Scalability of the \ParMERLIN{} algorithm w.r.t. the time series length}
	\label{fig:Scalability-TimeSeriesLength}
\end{figure}

==> plots/avgruntime-wrt-ts-lengths-line-plot.tex <==
\begin{figure}[ht!]
	\centering
	\begin{subfigure}{\textwidth}	
		\begin{minipage}[t]{0.49\linewidth}
			\begin{tikzpicture}
				\begin{axis} 
				[
				font=\footnotesize,
				nodes near coords style={above},
				every node near coord/.append style={
					align=center,
					xshift=-5pt,
					yshift=0pt,
					font=\tiny,
					color=black
				},
				height=4.5cm,
				width=\textwidth,
				xlabel={\textbf{Time series length, \(\times 10^3\)}},
				ylabel={\textbf{Runtime, s}},
				ylabel style = {text width=4.5cm, align=center},
				enlarge y limits = {value = .2, upper},
				xtick={0, 5, 10, 25, 50, 75, 100},				
				x tick label style={/pgf/number format/.cd,%
					scaled x ticks = false,
					fixed,
					tick label style={rotate=0},
				},
				%symbolic x coords={5K, 10K, 25K, 50K, 75K, 100K},
				]
				
				\addplot[mark=*, OliveGreen, mark options={fill=OliveGreen}, nodes near coords] coordinates {(5, 26.87) (10, 52.70) (25, 131.71) (50, 210.82) (75, 257.05) (100, 324.24)};
				
				\end{axis}
			\end{tikzpicture}
		\end{minipage}
		\hfill
		\begin{minipage}[t]{0.49\linewidth}
			\begin{tikzpicture}
				\begin{axis} [
				font=\footnotesize,
				nodes near coords style={above},
				every node near coord/.append style={
					align=center,
					xshift=-5pt,
					font=\tiny,
					rotate=0,
					/pgf/number format/fixed,
					color=black
				},
				height=4.5cm,
				width=\textwidth,
				xlabel={\textbf{Time series length, \(\times 10^3\)}},
				ylabel style = {text width=4.5cm, align=center},
				ylabel={\textbf{Average runtime\\per discord, s}},
				enlarge y limits = {value = .2, upper},
				xtick={0, 5, 10, 25, 50, 75, 100},				
				x tick label style={/pgf/number format/.cd,%
					scaled x ticks = false,
					fixed,
					tick label style={rotate=0},
				},
				%symbolic x coords={5K, 10K, 25K, 50K, 75K, 100K},
				]
				
				\addplot[mark=*, OliveGreen, mark options={fill=OliveGreen}, nodes near coords] coordinates {(5, 0.06) (10, 0.12) (25, 0.29) (50, 0.46) (75, 0.56) (100, 0.71)};
				
				\end{axis}
			\end{tikzpicture} 
		\end{minipage}
		\caption{Real dataset (Koski-ECG, discord range is 458..916)}
	\end{subfigure}
	\hfill
	\begin{subfigure}{\textwidth}	
	\begin{minipage}[t]{0.49\linewidth}
		\begin{tikzpicture}
			\begin{axis} [
				font=\footnotesize,
				nodes near coords style={above},
				every node near coord/.append style={
					align=center,
					xshift=-5pt,
					yshift=0pt,
					font=\tiny,
					color=black,
					/pgf/number format/.cd,
					set thousands separator={\,},
					fixed
				},
				height=4.5cm,
				width=\textwidth,
				xlabel={\textbf{Time series length, \(\times 10^4\)}},
				ylabel={\textbf{Runtime, s}},
				ylabel style = {text width=4.5cm, align=center},
				y tick label style={/pgf/number format/.cd,%
					scaled y ticks = false,
					set thousands separator={\,},
					fixed},
				enlarge y limits = {value = .2, upper},
				%symbolic x coords={50K, 100K, 250K, 500K, 750K, 1M},
				xtick={0, 5, 10, 25, 50, 75, 100},				
				x tick label style={/pgf/number format/.cd,%
					scaled x ticks = false,
					fixed,
					tick label style={rotate=0},
				},
				]
				
				\addplot[mark=*, OliveGreen, mark options={fill=OliveGreen}, nodes near coords] coordinates {(5, 58.62) (10, 139.90) (25, 380.25) (50, 731.80) (75, 997.41) (100, 1376.78)};
				
			\end{axis}
		\end{tikzpicture}
	\end{minipage}
	\hfill
	\begin{minipage}[t]{0.49\linewidth}
		\begin{tikzpicture}
			\begin{axis} [
				font=\footnotesize,
				nodes near coords style={above},
				every node near coord/.append style={
					align=center,
					xshift=-5pt,
					font=\tiny,
					rotate=0,
					color=black
				},
				height=4.5cm,
				width=\textwidth,
				xlabel={\textbf{Time series length, \(\times 10^4\)}},
				ylabel style = {text width=4.5cm, align=center},
				ylabel={\textbf{Average runtime\\per discord, s}},
				enlarge y limits = {value = .2, upper},
				xtick={0, 5, 10, 25, 50, 75, 100},				
				x tick label style={/pgf/number format/.cd,%
					scaled x ticks = false,
					fixed,
					tick label style={rotate=0},
				},
				%symbolic x coords={50K, 100K, 250K, 500K, 750K, 1M},
				]
				
				\addplot[mark=*, OliveGreen, mark options={fill=OliveGreen}, nodes near coords] coordinates {(5, 0.46) (10, 1.09) (25, 2.97) (50, 5.72) (75, 7.79) (100, 10.76)};
				
			\end{axis}
		\end{tikzpicture} 
	\end{minipage}
	\caption{Synthetic dataset (RandomWalk1M, discord range is 128..256)}
	\end{subfigure}

	\vspace{5pt}
	\caption{Scalability of the \ParMERLIN{} algorithm w.r.t. the time series length}
	\label{fig:Scalability-TimeSeriesLength}
\end{figure}

==> plots/runtime-number-discords-vs-KBF-bar-plot.tex <==
\begin{figure}[ht!]
	\centering
	\begin{subfigure}{\textwidth}	
		\centering	
		\begin{tikzpicture}
			\begin{axis} [ybar=2pt,
			bar width = 11pt,
			xtick = data,
			ymode=log,
			font=\footnotesize,
			log origin=infty,
			nodes near coords style={above},
			every node near coord/.append style={
				align=center,
				yshift=-3pt,
				font=\tiny
			},
			legend style={
				legend pos=north west,
				legend cell align=left,
				font=\scriptsize
			},
			legend image code/.code={
				\draw [#1] (0cm,-0.1cm) rectangle (0.15cm,0.15cm); },
			height=6cm,
			width=0.9\textwidth,
			xlabel={\textbf{Time series length}},
			ylabel style = {text width=6cm, align=center},
			ylabel = {\textbf{Runtime, s \\ (log scale)}},
			enlarge y limits = {value = .15, upper},
			symbolic x coords={10K, 20K, 30K, 40K, 50K, 60K, 70K, 80K, 90K, 100K},
			x tick label style={align=center},
			]
			
			\addplot[fill=brown!30,draw=black!90] coordinates {(10K, 5.3) (20K, 17) (30K, 36.6) (40K, 61) (50K, 90.8) (60K, 129) (70K, 172.9) (80K, 229.9) (90K, 280) (100K, 348.9)};
			
			\addplot[fill=green4,draw=black!90] coordinates {(10K,0.397) (20K,0.5) (30K,1.173) (40K,1.455) (50K,1.729) (60K,1.228) (70K,0.681) (80K,0.842) (90K,1.018) (100K,2.342)};
			
			\addplot[only marks, nodes near coords, point meta=explicit symbolic] coordinates { (10K, 5.3) [{5.3 \\ \textbf{(1)}}] (20K, 17) [17.0 \\ \textbf{(1)}] (30K, 36.6) [36.6 \\ \textbf{(1)}] (40K, 61) [61.0 \\ \textbf{(1)}] (50K, 90.8) [90.8 \\ \textbf{(1)}] (60K, 129) [129 \\ \textbf{(1)}] (70K, 172.9) [172.9 \\ \textbf{(1)}] (80K, 229.9) [229.9 \\ \textbf{(1)}] (90K, 280) [280 \\ \textbf{(1)}] (100K, 348.9) [348.9 \\ \textbf{(1)}]}; 
			
			\addplot[only marks, nodes near coords, point meta=explicit symbolic, xshift=2pt] coordinates {(10K, 0.397) [0.4 \\ \textbf{(174)}] (20K, 0.5) [0.5 \\ \textbf{(63)}] (30K, 1.173) [1.18 \\ \textbf{(195)}] (40K, 1.455) [1.46 \\ \textbf{(221)}] (50K, 1.729) [1.73 \\ \textbf{(117)}] (60K, 1.228) [1.23 \\ \textbf{(286)}] (70K, 0.681) [0.68 \\ \textbf{(28)}] (80K, 0.842) [0.84 \\ \textbf{(28)}] (90K, 1.018) [1.11 \\ \textbf{(28)}] (100K, 2.342) [2.34 \\ \textbf{(644)}]};
			
			\legend {KBF\_GPU, PALMAD \textbf{(\# discords)}};
			
			\end{axis}
		\end{tikzpicture}
		\caption{Overall running time}
		\label{subfig:Performance-KBF-Overall} 
	\end{subfigure}
	\hfill
	\begin{subfigure}{\textwidth}	
		\centering			
		\begin{tikzpicture}
			\begin{axis} [ybar=2pt,
			bar width = 11pt,
			xtick = data,
			ymode=log,
			font=\footnotesize,
			log origin=infty,
			nodes near coords style={above},
			every node near coord/.append style={
				align=center,
				yshift=-2pt,
				font=\tiny
			},
			legend style={
				legend pos=north west,
				legend cell align=left,
				font=\scriptsize
			},
			legend image code/.code={
				\draw [#1] (0cm,-0.1cm) rectangle (0.15cm,0.15cm); },
			height=6cm,
			width=0.9\textwidth,
			xlabel={\textbf{Time series length}},
			ylabel style = {text width=6cm, align=center},
			ylabel={\textbf{Average runtime per discord, s \\ (log scale)}},
			enlarge y limits = {value = .10, upper},
			symbolic x coords={10K, 20K, 30K, 40K, 50K, 60K, 70K, 80K, 90K, 100K},
			x tick label style={align=center},
			]
			
			\addplot[fill=brown!30,draw=black!90] coordinates {(10K, 5.3) (20K, 17) (30K, 36.6) (40K, 61) (50K, 90.8) (60K, 129) (70K, 172.9) (80K, 229.9) (90K, 280) (100K, 348.9)};
			
			\addplot[fill=green4,draw=black!90] coordinates {(10K, 0.002) (20K, 0.008) (30K, 0.006) (40K, 0.007) (50K, 0.015) (60K, 0.004) (70K, 0.024) (80K, 0.03) (90K, 0.036) (100K, 0.004)};
			
			\addplot[only marks, nodes near coords, point meta=explicit symbolic] coordinates { (10K, 5.3) [5.3] (20K, 17) [17.0] (30K, 36.6) [36.6] (40K, 61) [61.0] (50K, 90.8) [90.8] (60K, 129) [129] (70K, 172.9) [172.9] (80K, 229.9) [229.9] (90K, 280) [280] (100K, 348.9) [348.9]}; 
			
			\addplot[only marks, nodes near coords, point meta=explicit symbolic, xshift=2pt] coordinates {(10K, 0.002) [0.002] (20K, 0.008) [0.008] (30K, 0.006) [0.006] (40K, 0.007) [0.007] (50K, 0.015) [0.015] (60K, 0.004) [0.004] (70K, 0.024) [0.024] (80K, 0.03) [0.03] (90K, 0.036) [0.036] (100K, 0.004) [0.004]};
			
			\legend {KBF\_GPU, PALMAD};
			
			\end{axis}
		\end{tikzpicture}
		\caption{Average running time per one discord}
		\label{subfig:Performance-KBF-Average} 
	\end{subfigure}
	\vspace{5pt}
	\caption{Performance of \ParMERLIN{} in comparison with KBF\_GPU}
	\label{fig:Performance-KBF}
\end{figure}

==> plots/runtime-number-discords-vs-KBF-line-plot.tex <==
\begin{figure}[ht!]
	\centering
	\begin{subfigure}[h]{0.49\textwidth}	
		\centering	
		\pgfplotsset{every axis legend/.append style={
				at={(0.5,1.03)},
				anchor=south,
				legend cell align=left,
				font=\scriptsize}}
		\begin{tikzpicture}
			\begin{axis} [
			%ybar=2pt,
			%bar width = 11pt,
			%xtick = data,
			ymode=log,
			font=\footnotesize,
			log origin=infty,
			nodes near coords style={above},
			every node near coord/.append style={
				align=center,
				yshift=0pt,
				font=\tiny,
				color=black,
				/pgf/number format/fixed,
			},
			legend columns=-1,
			%legend style={
				%legend pos=north west,
				%legend cell align=left,
				%font=\scriptsize
			%	at={(0.5,1.03)}, % Place legend relative to xlabel node
			%	yshift=-1ex,
			%	anchor=north,
			%	legend cell align=left
			%},
			%legend image code/.code={
			%	\draw [#1] (0cm,-0.1cm) rectangle (0.15cm,0.15cm); },
			height=4.5cm,
			width=\textwidth,
			xlabel={\textbf{Time series length, \(\times 10^4\)}},
			ylabel style = {text width=4.5cm, align=center},
			ylabel = {\textbf{Runtime, s (log scale)}},
			enlarge y limits = {value = .4, upper},
			%symbolic x coords={10K, 20K, 30K, 40K, 50K, 60K, 70K, 80K, 90K, 100K},
			xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
			x tick label style={align=center},
			]
			
			\addplot[mark=*, Tan, mark options={fill=Tan}] coordinates {(1, 5.3) (2, 17) (3, 36.6) (4, 61) (5, 90.8) (6, 129) (7, 172.9) (8, 229.9) (9, 280) (10, 348.9)};
			
			\addplot[mark=*, OliveGreen, mark options={fill=OliveGreen}] coordinates {(1,0.397) (2,0.5) (3,1.173) (4,1.455) (5,1.729) (6,1.228) (7,0.681) (8,0.842) (9,1.018) (10,2.342)};
			
			\addplot[only marks, nodes near coords, point meta=explicit symbolic] coordinates { (1, 5.3) [{5.3 \\ \textbf{(1)}}] (2, 17) [17 \\ \textbf{(1)}] (3, 36.6) [36.6 \\ \textbf{(1)}] (4, 61) [61 \\ \textbf{(1)}] (5, 90.8) [90.8 \\ \textbf{(1)}] (6, 129) [129 \\ \textbf{(1)}] (7, 172.9) [172.9 \\ \textbf{(1)}] (8, 229.9) [229.9 \\ \textbf{(1)}] (9, 280) [280 \\ \textbf{(1)}] (10, 348.9) [348.9 \\ \textbf{(1)}]}; 
			
			\addplot[only marks, nodes near coords, point meta=explicit symbolic, xshift=0pt] coordinates {(1, 0.397) [0.4 \\ \textbf{(174)}] (2, 0.5) [0.5 \\ \textbf{(63)}] (3, 1.173) [1.18 \\ \textbf{(195)}] (4, 1.455) [1.46 \\ \textbf{(221)}] (5, 1.729) [1.73 \\ \textbf{(117)}] (6, 1.228) [1.23 \\ \textbf{(286)}] (7, 0.681) [0.68 \\ \textbf{(28)}] (8, 0.842) [0.84 \\ \textbf{(28)}] (9, 1.018) [1.11 \\ \textbf{(28)}] (10, 2.342) [2.34 \\ \textbf{(644)}]};
			
			\legend {KBF\_GPU, PALMAD \textbf{(\# discords)}};
			
			\end{axis}
		\end{tikzpicture}
		\caption{Overall running time}
		\label{subfig:Performance-KBF-Overall} 
	\end{subfigure}
	\hfill
	\begin{subfigure}[h]{0.49\textwidth}	
		\centering			
		\begin{tikzpicture}
			\pgfplotsset{every axis legend/.append style={
				at={(0.5,1.03)},
				anchor=south,
				legend cell align=left,
				font=\scriptsize}}
			\begin{axis} [
			%ybar=2pt,
			%bar width = 11pt,
			%xtick = data,
			ymode=log,
			font=\footnotesize,
			log origin=infty,
			nodes near coords style={above},
			every node near coord/.append style={
				align=center,
				yshift=3pt,
				font=\tiny,
				color=black
			},
			legend columns=-1,
			%legend style={
			%	legend pos=north west,
			%	legend cell align=left,
			%	font=\scriptsize
			%},
			%legend image code/.code={
			%	\draw [#1] (0cm,-0.1cm) rectangle (0.15cm,0.15cm); },
			height=4.5cm,
			width=\textwidth,
			xlabel={\textbf{Time series length, \(\times 10^4\)}},
			ylabel style = {text width=4.5cm, align=center},
			ylabel={\textbf{Average runtime\\per discord, s  (log scale)}},
			enlarge y limits = {value = .30, upper},
			xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
			%symbolic x coords={10K, 20K, 30K, 40K, 50K, 60K, 70K, 80K, 90K, 100K},
			x tick label style={align=center},
			]

			\addplot[mark=*, Tan, mark options={fill=Tan}] coordinates {(1, 5.3) (2, 17) (3, 36.6) (4, 61) (5, 90.8) (6, 129) (7, 172.9) (8, 229.9) (9, 280) (10, 348.9)};
			
			\addplot[mark=*, OliveGreen, mark options={fill=OliveGreen}] coordinates {(1, 0.002) (2, 0.008) (3, 0.006) (4, 0.007) (5, 0.015) (6, 0.004) (7, 0.024) (8, 0.03) (9, 0.036) (10, 0.004)};
			
			\addplot[only marks, nodes near coords, point meta=explicit symbolic] coordinates { (1, 5.3) [5.3] (2, 17) [17] (3, 36.6) [36.6] (4, 61) [61] (5, 90.8) [90.8] (6, 129) [129] (7, 172.9) [172.9] (8, 229.9) [229.9] (9, 280) [280] (10, 348.9) [348.9]}; 
			
			\addplot[only marks, nodes near coords, point meta=explicit symbolic, xshift=0pt] coordinates {(1, 0.002) [0.002] (2, 0.008) [0.008] (3, 0.006) [0.006] (4, 0.007) [0.007] (5, 0.015) [0.015] (6, 0.004) [0.004] (7, 0.024) [0.024] (8, 0.03) [0.03] (9, 0.036) [0.036] (10, 0.004) [0.004]};
			
			\legend {KBF\_GPU, PALMAD};
			
			\end{axis}
		\end{tikzpicture}
		\caption{Average running time per one discord}
		\label{subfig:Performance-KBF-Average} 
	\end{subfigure}
	\vspace{5pt}
	\caption{Performance of \ParMERLIN{} in comparison with KBF\_GPU}
	\label{fig:Performance-KBF}
\end{figure}

==> plots/runtime-number-discords-vs-Zhu.tex <==
\begin{figure}[ht!]
	\centering
	\begin{subfigure}{\textwidth}	
		\centering	
		\begin{tikzpicture}
			\begin{axis} [ybar=2pt,
			bar width = 11pt,
			xtick = data,
			ymin = 0,
			ymode=log,
			font=\footnotesize,
			log origin=infty,
			nodes near coords style={above},
			every node near coord/.append style={
				align=center,
				yshift=-3pt,
				font=\tiny
			},
			legend style={
				legend pos=north west,
				legend cell align=left,
				font=\scriptsize
			},
			legend image code/.code={
				\draw [#1] (0cm,-0.1cm) rectangle (0.15cm,0.15cm); },
			height=6cm,
			width=0.8\textwidth,
			ylabel style = {text width=6cm, align=center},
			ylabel = {\textbf{Runtime, s \\ (log scale)}},
			%ylabel={\textbf{Runtime, s (log scale)}},
			enlarge y limits = {value = .15, upper},
			enlarge x limits=0.1,
			x tick label style={rotate=0, align=center},
			symbolic x coords={Space shuttle, ECG, ECG2, Power demand, Respiration, RandomWalk1M, RandomWalk2M},
			xticklabels = {Space\\shuttle, ECG, ECG2, Power\\demand, Respiration, Random\\Walk1M, Random\\Walk2M}
			]
			
			\addplot coordinates {(Space shuttle, 7) (ECG, 76) (ECG2, 26) (Power demand, 63) (Respiration, 26) (RandomWalk1M, 5431) (RandomWalk2M, 15190)};
			
			\addplot[fill=green4,draw=black!90] coordinates {(Space shuttle, 71) (ECG, 1056) (ECG2, 495) (Power demand, 353) (Respiration, 584) (RandomWalk1M, 394838) (RandomWalk2M, 1568880)};
			
			\addplot[only marks, nodes near coords, point meta=explicit symbolic, xshift=0pt] coordinates { (Space shuttle, 7) [7 \\ \textbf{(1)}] (ECG, 76) [76 \\ \textbf{(1)}] (ECG2, 26) [26 \\ \textbf{(1)}] (Power demand, 63) [63 \\ \textbf{(1)}] (Respiration, 26) [26 \\ \textbf{(1)}] (RandomWalk1M, 5431) [5~431 \\ \textbf{(1)}] (RandomWalk2M, 15190) [15~190 \\ \textbf{(1)}]}; 
			
			\addplot[only marks, nodes near coords, point meta=explicit symbolic, xshift=0pt] coordinates { (Space shuttle, 71) [{71 \\ \textbf{(963)}}] (ECG, 1056) [1 056 \\ \textbf{(111)}] (ECG2, 495) [495 \\ \textbf{(1~618)}] (Power demand, 353) [353 \\ \textbf{(1~290)}] (Respiration, 584) [584 \\ \textbf{(7~915)}] (RandomWalk1M, 394 838) [394~838 \\ \textbf{(1~047~809)}] (RandomWalk2M, 1568880) [1 568~880 \\ \textbf{(2~096~385)}]}; 
			
			\legend {Zhu \emph{et al.}, PALMAD \textbf{(\# discords)}};
			
			\end{axis}
		\end{tikzpicture}
		\caption{Overall running time}
		\label{subfig:Performance-Zhu-Overall} 
	\end{subfigure}
	\hfill
	\begin{subfigure}{\textwidth}	
		\centering			
		\begin{tikzpicture}
			\begin{axis} [ybar=1pt,
			bar width = 6pt,
			xtick = data,
			ymode=log,
			font=\footnotesize,
			log origin=infty,
			nodes near coords align={vertical},  
			nodes near coords style={above},
			every node near coord/.append style={
				yshift=-2pt,
				font=\tiny,
				rotate=90,
				anchor=west
			},
			legend style={
				legend pos=north west,
				legend cell align=left,
				font=\scriptsize,
				legend columns=2, 
				column sep=0.2cm
			},
			legend image code/.code={
				\draw [#1] (0cm,-0.1cm) rectangle (0.15cm,0.15cm); },
			height=7cm,
			width=\textwidth,
			ylabel style={text width=7cm, align=center},
			ylabel={\textbf{Average runtime per discord, ms \\ (log scale)}},
			enlarge y limits = {value = .4, upper},
			x tick label style={rotate=0, align=center},
			symbolic x coords={Space shuttle, ECG, ECG2, Power demand, Respiration, RandomWalk1M, RandomWalk2M},
			xticklabels = {Space\\shuttle, ECG, ECG2, Power\\demand, Respiration, Random\\Walk1M, Random\\Walk2M}
			]
			
			%1
			\addplot coordinates {(Space shuttle, 6.5) (ECG, 75.56) (ECG2, 25.61) (Power demand, 63.37) (Respiration, 26.45) (RandomWalk1M, 5431.0) (RandomWalk2M, 15190.0)};
			
			%2
			\addplot[fill=green1,draw=black!90] coordinates {(Space shuttle, 71.24) (ECG, 1056.04) (ECG2, 495.45) (Power demand, 353.12) (Respiration, 584.4) (RandomWalk1M, 394837.75) (RandomWalk2M, 1568880.38)};
			
			%3
			\addplot[fill=green2,draw=black!90] coordinates {(Space shuttle, 0.74) (ECG, 95.14) (ECG2, 3.06) (Power demand, 2.74) (Respiration, 0.74) (RandomWalk1M, 3.77) (RandomWalk2M, 7.48)};
			
			%4
			\addplot[fill=green3,draw=black!90] coordinates {(Space shuttle, 0.3) (ECG, 38.06) (ECG2, 1.23) (Power demand, 1.09) (Respiration, 0.29) (RandomWalk1M, 1.51) (RandomWalk2M, 2.99)}; 
			
			%5
			\addplot[fill=green4,draw=black!90] coordinates {(Space shuttle, 0.15) (ECG, 19.03) (ECG2, 0.61) (Power demand, 0.55) (Respiration, 0.15) (RandomWalk1M, 0.75) (RandomWalk2M, 1.5)}; 
			
			%6
			\addplot[fill=green5,draw=black!90] coordinates {(Space shuttle, 0.1) (ECG, 12.69) (ECG2, 0.41) (Power demand, 0.36) (Respiration, 0.1) (RandomWalk1M, 0.5) (RandomWalk2M, 1.0)}; 
			
			%7
			\addplot[fill=green6,draw=black!90] coordinates {(Space shuttle, 0.07) (ECG, 9.51) (ECG2, 0.31) (Power demand, 0.27) (Respiration, 0.07) (RandomWalk1M, 0.38) (RandomWalk2M, 0.75)};
			
			%1
			\addplot[only marks, nodes near coords, point meta=explicit symbolic, xshift=0pt] coordinates { (Space shuttle, 6.5) [6.5] (ECG, 75.56) [75.56] (ECG2, 25.61) [25.61] (Power demand, 63.37) [63.37] (Respiration, 26.45) [26.45] (RandomWalk1M, 5431.0) [5~431.0] (RandomWalk2M, 15190.0) [15~190.0]}; 
			
			%2
			\addplot[only marks, nodes near coords, point meta=explicit symbolic, xshift=0pt] coordinates {(Space shuttle, 71.24) [71.24] (ECG, 1056.04) [1~056.04] (ECG2, 495.45) [495.45] (Power demand, 353.12) [353.12] (Respiration, 584.4) [584.4] (RandomWalk1M, 394837.75) [394~837.75] (RandomWalk2M, 1568880.38) [1~568~880.38]};
			
			
			%3
			\addplot[only marks, nodes near coords, point meta=explicit symbolic, xshift=0pt] coordinates {(Space shuttle, 0.74) [0.74] (ECG, 95.14) [95.14] (ECG2, 3.06) [3.06] (Power demand, 2.74) [2.74] (Respiration, 0.74) [0.74] (RandomWalk1M, 3.77) [3.77] (RandomWalk2M, 7.48) [7.48]};
			
			%4
			\addplot[only marks, nodes near coords, point meta=explicit symbolic, xshift=0pt] coordinates {(Space shuttle, 0.3) [0.3] (ECG, 38.06) [38.06] (ECG2, 1.23) [1.23] (Power demand, 1.09) [1.09] (Respiration, 0.29) [0.29] (RandomWalk1M, 1.51) [1.51] (RandomWalk2M, 2.99) [2.99]};
			
			%5
			\addplot[only marks, nodes near coords, point meta=explicit symbolic, xshift=0pt] coordinates {(Space shuttle, 0.15) [0.15] (ECG, 19.03) [19.03] (ECG2, 0.61) [0.61] (Power demand, 0.55) [0.55] (Respiration, 0.15) [0.15] (RandomWalk1M, 0.75) [0.75] (RandomWalk2M, 1.5) [1.5]};
			
			%6
			\addplot[only marks, nodes near coords, point meta=explicit symbolic, xshift=0pt] coordinates {(Space shuttle, 0.1) [0.1] (ECG, 12.69) [12.69] (ECG2, 0.41) [0.41] (Power demand, 0.36) [0.36] (Respiration, 0.1) [0.1] (RandomWalk1M, 0.5) [0.5] (RandomWalk2M, 1.0) [1.0]};
			
			%7
			\addplot[only marks, nodes near coords, point meta=explicit symbolic, xshift=0pt] coordinates {(Space shuttle, 0.07) [0.07] (ECG, 9.51) [9.51] (ECG2, 0.31) [0.31] (Power demand, 0.27) [0.27] (Respiration, 0.07) [0.07] (RandomWalk1M, 0.38) [0.38] (RandomWalk2M, 0.75) [0.75]};
			
			
			\legend {Zhu \emph{et al.}, {PALMAD, $\textit{topK}$ = 1}, {PALMAD, $\textit{topK}$ = 10\% of $|\mathcal{D}|$}, {PALMAD, $\textit{topK}$ = 25\% of $|\mathcal{D}|$}, {PALMAD, $topK$ = 50\% of $|\mathcal{D}|$}, {PALMAD, $\textit{topK}$ = 75\% of $|\mathcal{D}|$}, {PALMAD, $\textit{topK}$ = $|\mathcal{D}|$}};
			
			\end{axis}
		\end{tikzpicture}
		\caption{Average running time per one discord}
		\label{subfig:Performance-Zhu-Average} 
	\end{subfigure}
	\vspace{5pt}
	\caption{Performance of \ParMERLIN{} in comparison with Zhu \textit{et~al.}'s algorithm}
	\label{fig:Performance-Zhu}
\end{figure}
